Combination of analysis techniques for efficient track reconstruction in high multiplicity events

A novel combination of established data analysis techniques for reconstructing all charged-particle tracks in high energy collisions is proposed. It uses all information available in a collision event while keeping competing choices open as long as possible. Suitable track candidates are selected by transforming measured hits to a binned, three- or four-dimensional, track parameter space. It is accomplished by the use of templates taking advantage of the translational and rotational symmetries of the detectors. Track candidates and their corresponding hits, the nodes, form a usually highly connected network, a bipartite graph, where we allow for multiple hit to track assignments, edges. The graph is cut into very many minigraphs by removing a few of its vulnerable components, edged and nodes. Finally the hits are distributed among the track candidates by exploring a deterministic decision tree. A depth-limited search is performed maximising the number of hits on tracks, and minimising the sum of track-fit $\chi^2$. Simplified models of LHC silicon trackers, as well as the relevant physics processes, are employed to study the performance (efficiency, purity, timing) of the proposed method in the case of single or many simultaneous proton-proton collisions (high pileup), and for single heavy-ion collisions at the highest available energies.

==> chi2_pp_multip_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,1235){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(720,1870){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,2505){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(720,3140){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,3775){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(840,400){\makebox(0,0){\strut{}$0$}}%
      \put(1788,400){\makebox(0,0){\strut{}$5$}}%
      \put(2736,400){\makebox(0,0){\strut{}$10$}}%
      \put(3683,400){\makebox(0,0){\strut{}$15$}}%
      \put(4631,400){\makebox(0,0){\strut{}$20$}}%
      \put(2736,3458){\makebox(0,0){\strut{}candidates}}%
      \put(4631,3934){\makebox(0,0)[r]{\strut{}pp, multiple}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(260,2187){\rotatebox{-270}{\makebox(0,0){\strut{}fraction}}}%
      \put(2735,100){\makebox(0,0){\strut{}$\chi^2$}}%
      \csname LTb\endcsname%
      \put(3601,2723){\makebox(0,0)[l]{\strut{}ndf = 2}}%
      \csname LTb\endcsname%
      \put(3601,2523){\makebox(0,0)[l]{\strut{}ndf = 4}}%
      \csname LTb\endcsname%
      \put(3601,2323){\makebox(0,0)[l]{\strut{}ndf = 6}}%
      \csname LTb\endcsname%
      \put(3601,2123){\makebox(0,0)[l]{\strut{}ndf = 8}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi2_pp_multip_c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chif_pp_multip_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,1235){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(720,1870){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,2505){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(720,3140){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,3775){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(840,400){\makebox(0,0){\strut{}$0$}}%
      \put(1788,400){\makebox(0,0){\strut{}$5$}}%
      \put(2736,400){\makebox(0,0){\strut{}$10$}}%
      \put(3683,400){\makebox(0,0){\strut{}$15$}}%
      \put(4631,400){\makebox(0,0){\strut{}$20$}}%
      \put(2736,3458){\makebox(0,0){\strut{}final tracks}}%
      \put(4631,3934){\makebox(0,0)[r]{\strut{}pp, multiple}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(260,2187){\rotatebox{-270}{\makebox(0,0){\strut{}fraction}}}%
      \put(2735,100){\makebox(0,0){\strut{}$\chi^2$}}%
      \csname LTb\endcsname%
      \put(3601,2723){\makebox(0,0)[l]{\strut{}ndf = 2}}%
      \csname LTb\endcsname%
      \put(3601,2523){\makebox(0,0)[l]{\strut{}ndf = 4}}%
      \csname LTb\endcsname%
      \put(3601,2323){\makebox(0,0)[l]{\strut{}ndf = 6}}%
      \csname LTb\endcsname%
      \put(3601,2123){\makebox(0,0)[l]{\strut{}ndf = 8}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chif_pp_multip_c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cluster.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cluster}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9927,9474)(-11,-8623)
\put(6076,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}beamline}%
}}}}
\put(2026,-7891){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}primary interaction}%
}}}}
\put(7346,-2486){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(2,1)^\pm$}%
}}}}
\put(3336,-1106){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(3,3)^+$}%
}}}}
\end{picture}%


==> dphi_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,672){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(720,1177){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(720,1682){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(720,2188){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,2693){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,3198){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(720,3703){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(840,400){\makebox(0,0){\strut{}$-0.15$}}%
      \put(1472,400){\makebox(0,0){\strut{}$-0.1$}}%
      \put(2104,400){\makebox(0,0){\strut{}$-0.05$}}%
      \put(2736,400){\makebox(0,0){\strut{}$0$}}%
      \put(3367,400){\makebox(0,0){\strut{}$0.05$}}%
      \put(3999,400){\makebox(0,0){\strut{}$0.1$}}%
      \put(4631,400){\makebox(0,0){\strut{}$0.15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(260,2187){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi - \phi_0$}}}%
      \put(2735,100){\makebox(0,0){\strut{}$\q_R$ [$\mathrm{cm^{-1}}$]}}%
      \csname LTb\endcsname%
      \put(1573,1214){\makebox(0,0)[l]{\strut{}\phantom{x}}}%
      \csname LTb\endcsname%
      \put(1573,1014){\makebox(0,0)[l]{\strut{}\phantom{x}}}%
      \csname LTb\endcsname%
      \put(1573,814){\makebox(0,0)[l]{\strut{}\phantom{x}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,672){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(720,1177){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(720,1682){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(720,2188){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,2693){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,3198){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(720,3703){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(840,400){\makebox(0,0){\strut{}$-0.15$}}%
      \put(1472,400){\makebox(0,0){\strut{}$-0.1$}}%
      \put(2104,400){\makebox(0,0){\strut{}$-0.05$}}%
      \put(2736,400){\makebox(0,0){\strut{}$0$}}%
      \put(3367,400){\makebox(0,0){\strut{}$0.05$}}%
      \put(3999,400){\makebox(0,0){\strut{}$0.1$}}%
      \put(4631,400){\makebox(0,0){\strut{}$0.15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(260,2187){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi - \phi_0$}}}%
      \put(2735,100){\makebox(0,0){\strut{}$\q_R$ [$\mathrm{cm^{-1}}$]}}%
      \csname LTb\endcsname%
      \put(1573,1214){\makebox(0,0)[l]{\strut{}layer 2 (pixel)}}%
      \csname LTb\endcsname%
      \put(1573,1014){\makebox(0,0)[l]{\strut{}layer 4 (strip)}}%
      \csname LTb\endcsname%
      \put(1573,814){\makebox(0,0)[l]{\strut{}layer 8 (strip)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dphi_c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dphi_for_cluster_shapes_dgrid3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(973,1226){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(1162,1073){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(1351,919){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(1540,766){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1729,613){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1918,460){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(2107,307){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(2492,326){\makebox(0,0){\strut{}$-2$}}%
      \put(2884,432){\makebox(0,0){\strut{}$-1$}}%
      \put(3277,538){\makebox(0,0){\strut{}$0$}}%
      \put(3669,644){\makebox(0,0){\strut{}$1$}}%
      \put(4062,750){\makebox(0,0){\strut{}$2$}}%
      \put(969,2015){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(969,2504){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(969,2994){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(969,3484){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(375,2382){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta(\phi - \phi_0)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1171,689){\makebox(0,0){\strut{}$\q_R$}}%
      \put(3494,398){\makebox(0,0){\strut{}$\sinh\eta$}}%
      \put(375,2382){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta(\phi - \phi_0)$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3890,3712){\makebox(0,0)[l]{\strut{}$(3,1)^\pm$}}%
      \csname LTb\endcsname%
      \put(3890,3512){\makebox(0,0)[l]{\strut{}$(2,4)^-$}}%
      \csname LTb\endcsname%
      \put(3890,3312){\makebox(0,0)[l]{\strut{}$(2,4)^+$}}%
      \csname LTb\endcsname%
      \put(973,1226){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(1162,1073){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(1351,919){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(1540,766){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1729,613){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1918,460){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(2107,307){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(1171,689){\makebox(0,0){\strut{}$\q_R$}}%
      \put(2492,326){\makebox(0,0){\strut{}$-2$}}%
      \put(2884,432){\makebox(0,0){\strut{}$-1$}}%
      \put(3277,538){\makebox(0,0){\strut{}$0$}}%
      \put(3669,644){\makebox(0,0){\strut{}$1$}}%
      \put(4062,750){\makebox(0,0){\strut{}$2$}}%
      \put(3494,398){\makebox(0,0){\strut{}$\sinh\eta$}}%
      \put(969,2015){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(969,2504){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(969,2994){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(969,3484){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(375,2382){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta(\phi - \phi_0)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dphi_for_cluster_shapes_dgrid3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dz_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,776){\makebox(0,0)[r]{\strut{}$-80$}}%
      \put(720,1129){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(720,1482){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(720,1835){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(720,2188){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,2540){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(720,2893){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(720,3246){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(720,3599){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(1219,400){\makebox(0,0){\strut{}$-2$}}%
      \put(1977,400){\makebox(0,0){\strut{}$-1$}}%
      \put(2736,400){\makebox(0,0){\strut{}$0$}}%
      \put(3494,400){\makebox(0,0){\strut{}$1$}}%
      \put(4252,400){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(260,2187){\rotatebox{-270}{\makebox(0,0){\strut{}$z - z_0$ [cm]}}}%
      \put(2735,100){\makebox(0,0){\strut{}$\sinh\eta$}}%
      \csname LTb\endcsname%
      \put(3089,1259){\makebox(0,0)[l]{\strut{}\phantom{x}}}%
      \csname LTb\endcsname%
      \put(3089,1059){\makebox(0,0)[l]{\strut{}\phantom{x}}}%
      \csname LTb\endcsname%
      \put(3089,859){\makebox(0,0)[l]{\strut{}\phantom{x}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,776){\makebox(0,0)[r]{\strut{}$-80$}}%
      \put(720,1129){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(720,1482){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(720,1835){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(720,2188){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,2540){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(720,2893){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(720,3246){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(720,3599){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(1219,400){\makebox(0,0){\strut{}$-2$}}%
      \put(1977,400){\makebox(0,0){\strut{}$-1$}}%
      \put(2736,400){\makebox(0,0){\strut{}$0$}}%
      \put(3494,400){\makebox(0,0){\strut{}$1$}}%
      \put(4252,400){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(260,2187){\rotatebox{-270}{\makebox(0,0){\strut{}$z - z_0$ [cm]}}}%
      \put(2735,100){\makebox(0,0){\strut{}$\sinh\eta$}}%
      \csname LTb\endcsname%
      \put(3089,1259){\makebox(0,0)[l]{\strut{}layer 2 (pixel)}}%
      \csname LTb\endcsname%
      \put(3089,1059){\makebox(0,0)[l]{\strut{}layer 4 (strip)}}%
      \csname LTb\endcsname%
      \put(3089,859){\makebox(0,0)[l]{\strut{}layer 8 (strip)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dz_c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> efficiency_pt_a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(600,1235){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(600,1870){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(600,2505){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(600,3140){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(600,3775){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(720,400){\makebox(0,0){\strut{}$0$}}%
      \put(1099,400){\makebox(0,0){\strut{}$0.2$}}%
      \put(1477,400){\makebox(0,0){\strut{}$0.4$}}%
      \put(1856,400){\makebox(0,0){\strut{}$0.6$}}%
      \put(2234,400){\makebox(0,0){\strut{}$0.8$}}%
      \put(2613,400){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(260,2187){\rotatebox{-270}{\makebox(0,0){\strut{}efficiency}}}%
      \put(2626,100){\makebox(0,0){\strut{}$\pt$ [\GeVc]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3148,400){\makebox(0,0){\strut{}2}}%
      \put(3461,400){\makebox(0,0){\strut{}3}}%
      \put(3683,400){\makebox(0,0){\strut{}4}}%
      \put(3856,400){\makebox(0,0){\strut{}5}}%
      \put(3997,400){\makebox(0,0){\strut{}}}%
      \put(4116,400){\makebox(0,0){\strut{}}}%
      \put(4219,400){\makebox(0,0){\strut{}}}%
      \put(4310,400){\makebox(0,0){\strut{}}}%
      \put(4391,400){\makebox(0,0){\strut{}10}}%
      \put(4511,600){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1235){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1870){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,2505){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3140){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3775){\makebox(0,0)[l]{\strut{}}}%
      \put(4391,3934){\makebox(0,0)[r]{\strut{}Exp A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4462,100){\makebox(0,0){\strut{}\phantom{$\pt$ [\GeVc]}}}%
      \csname LTb\endcsname%
      \put(3071,1163){\makebox(0,0)[l]{\strut{}pp, single}}%
      \csname LTb\endcsname%
      \put(3071,963){\makebox(0,0)[l]{\strut{}pp, multiple}}%
      \csname LTb\endcsname%
      \put(3071,763){\makebox(0,0)[l]{\strut{}PbPb, single}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{efficiency_pt_a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> efficiency_pt_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(600,1235){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(600,1870){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(600,2505){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(600,3140){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(600,3775){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(720,400){\makebox(0,0){\strut{}$0$}}%
      \put(1099,400){\makebox(0,0){\strut{}$0.2$}}%
      \put(1477,400){\makebox(0,0){\strut{}$0.4$}}%
      \put(1856,400){\makebox(0,0){\strut{}$0.6$}}%
      \put(2234,400){\makebox(0,0){\strut{}$0.8$}}%
      \put(2613,400){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(260,2187){\rotatebox{-270}{\makebox(0,0){\strut{}efficiency}}}%
      \put(2626,100){\makebox(0,0){\strut{}$\pt$ [\GeVc]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3148,400){\makebox(0,0){\strut{}2}}%
      \put(3461,400){\makebox(0,0){\strut{}3}}%
      \put(3683,400){\makebox(0,0){\strut{}4}}%
      \put(3856,400){\makebox(0,0){\strut{}5}}%
      \put(3997,400){\makebox(0,0){\strut{}}}%
      \put(4116,400){\makebox(0,0){\strut{}}}%
      \put(4219,400){\makebox(0,0){\strut{}}}%
      \put(4310,400){\makebox(0,0){\strut{}}}%
      \put(4391,400){\makebox(0,0){\strut{}10}}%
      \put(4511,600){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1235){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1870){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,2505){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3140){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3775){\makebox(0,0)[l]{\strut{}}}%
      \put(4391,3934){\makebox(0,0)[r]{\strut{}Exp B}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4462,100){\makebox(0,0){\strut{}\phantom{$\pt$ [\GeVc]}}}%
      \csname LTb\endcsname%
      \put(3071,1163){\makebox(0,0)[l]{\strut{}pp, single}}%
      \csname LTb\endcsname%
      \put(3071,963){\makebox(0,0)[l]{\strut{}pp, multiple}}%
      \csname LTb\endcsname%
      \put(3071,763){\makebox(0,0)[l]{\strut{}PbPb, single}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{efficiency_pt_b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> efficiency_pt_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(600,1235){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(600,1870){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(600,2505){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(600,3140){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(600,3775){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(720,400){\makebox(0,0){\strut{}$0$}}%
      \put(1099,400){\makebox(0,0){\strut{}$0.2$}}%
      \put(1477,400){\makebox(0,0){\strut{}$0.4$}}%
      \put(1856,400){\makebox(0,0){\strut{}$0.6$}}%
      \put(2234,400){\makebox(0,0){\strut{}$0.8$}}%
      \put(2613,400){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(260,2187){\rotatebox{-270}{\makebox(0,0){\strut{}efficiency}}}%
      \put(2626,100){\makebox(0,0){\strut{}$\pt$ [\GeVc]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3148,400){\makebox(0,0){\strut{}2}}%
      \put(3461,400){\makebox(0,0){\strut{}3}}%
      \put(3683,400){\makebox(0,0){\strut{}4}}%
      \put(3856,400){\makebox(0,0){\strut{}5}}%
      \put(3997,400){\makebox(0,0){\strut{}}}%
      \put(4116,400){\makebox(0,0){\strut{}}}%
      \put(4219,400){\makebox(0,0){\strut{}}}%
      \put(4310,400){\makebox(0,0){\strut{}}}%
      \put(4391,400){\makebox(0,0){\strut{}10}}%
      \put(4511,600){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1235){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1870){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,2505){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3140){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3775){\makebox(0,0)[l]{\strut{}}}%
      \put(4391,3934){\makebox(0,0)[r]{\strut{}Exp C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4462,100){\makebox(0,0){\strut{}\phantom{$\pt$ [\GeVc]}}}%
      \csname LTb\endcsname%
      \put(3071,1163){\makebox(0,0)[l]{\strut{}pp, single}}%
      \csname LTb\endcsname%
      \put(3071,963){\makebox(0,0)[l]{\strut{}pp, multiple}}%
      \csname LTb\endcsname%
      \put(3071,763){\makebox(0,0)[l]{\strut{}PbPb, single}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{efficiency_pt_c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> event_traf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(995,922){\makebox(0,0){\strut{}$-3$}}%
      \put(1272,813){\makebox(0,0){\strut{}$-2$}}%
      \put(1548,705){\makebox(0,0){\strut{}$-1$}}%
      \put(1825,596){\makebox(0,0){\strut{}$0$}}%
      \put(2101,488){\makebox(0,0){\strut{}$1$}}%
      \put(2378,379){\makebox(0,0){\strut{}$2$}}%
      \put(2653,271){\makebox(0,0){\strut{}$3$}}%
      \put(2884,273){\makebox(0,0){\strut{}$-0.15$}}%
      \put(3127,409){\makebox(0,0){\strut{}$-0.1$}}%
      \put(3370,544){\makebox(0,0){\strut{}$-0.05$}}%
      \put(3613,680){\makebox(0,0){\strut{}$0$}}%
      \put(3856,815){\makebox(0,0){\strut{}$0.05$}}%
      \put(4099,950){\makebox(0,0){\strut{}$0.1$}}%
      \put(4342,1086){\makebox(0,0){\strut{}$0.15$}}%
      \put(921,1021){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(921,1297){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(921,1572){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(921,1848){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(921,2123){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(921,2398){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(921,2673){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(921,2949){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(921,3224){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(447,2123){\rotatebox{90}{\makebox(0,0){\strut{}$\sinh\eta$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3458,3712){\makebox(0,0)[l]{\strut{}hit images}}%
      \csname LTb\endcsname%
      \put(3458,3512){\makebox(0,0)[l]{\strut{}tracks}}%
      \csname LTb\endcsname%
      \put(1551,477){\makebox(0,0){\strut{}$\phi_0$}}%
      \put(4067,575){\makebox(0,0){\strut{}$\q_R$ [$\mathrm{cm^{-1}}$]}}%
      \put(447,2123){\rotatebox{90}{\makebox(0,0){\strut{}$\sinh\eta$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{event_traf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fake_pt_a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(600,1235){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(600,1870){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(600,2505){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(600,3140){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(600,3775){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(720,400){\makebox(0,0){\strut{}$0$}}%
      \put(1099,400){\makebox(0,0){\strut{}$0.2$}}%
      \put(1477,400){\makebox(0,0){\strut{}$0.4$}}%
      \put(1856,400){\makebox(0,0){\strut{}$0.6$}}%
      \put(2234,400){\makebox(0,0){\strut{}$0.8$}}%
      \put(2613,400){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(140,2187){\rotatebox{-270}{\makebox(0,0){\strut{}fake track rate}}}%
      \put(2626,100){\makebox(0,0){\strut{}$\pt$ [\GeVc]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3148,400){\makebox(0,0){\strut{}2}}%
      \put(3461,400){\makebox(0,0){\strut{}3}}%
      \put(3683,400){\makebox(0,0){\strut{}4}}%
      \put(3856,400){\makebox(0,0){\strut{}5}}%
      \put(3997,400){\makebox(0,0){\strut{}}}%
      \put(4116,400){\makebox(0,0){\strut{}}}%
      \put(4219,400){\makebox(0,0){\strut{}}}%
      \put(4310,400){\makebox(0,0){\strut{}}}%
      \put(4391,400){\makebox(0,0){\strut{}10}}%
      \put(4511,600){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1235){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1870){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,2505){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3140){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3775){\makebox(0,0)[l]{\strut{}}}%
      \put(4391,3934){\makebox(0,0)[r]{\strut{}Exp A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4462,100){\makebox(0,0){\strut{}\phantom{$\pt$ [\GeVc]}}}%
      \csname LTb\endcsname%
      \put(3071,3612){\makebox(0,0)[l]{\strut{}pp, single}}%
      \csname LTb\endcsname%
      \put(3071,3412){\makebox(0,0)[l]{\strut{}pp, multiple}}%
      \csname LTb\endcsname%
      \put(3071,3212){\makebox(0,0)[l]{\strut{}PbPb, single}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fake_pt_a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fake_pt_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(600,1235){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(600,1870){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(600,2505){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(600,3140){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(600,3775){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(720,400){\makebox(0,0){\strut{}$0$}}%
      \put(1099,400){\makebox(0,0){\strut{}$0.2$}}%
      \put(1477,400){\makebox(0,0){\strut{}$0.4$}}%
      \put(1856,400){\makebox(0,0){\strut{}$0.6$}}%
      \put(2234,400){\makebox(0,0){\strut{}$0.8$}}%
      \put(2613,400){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(140,2187){\rotatebox{-270}{\makebox(0,0){\strut{}fake track rate}}}%
      \put(2626,100){\makebox(0,0){\strut{}$\pt$ [\GeVc]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3148,400){\makebox(0,0){\strut{}2}}%
      \put(3461,400){\makebox(0,0){\strut{}3}}%
      \put(3683,400){\makebox(0,0){\strut{}4}}%
      \put(3856,400){\makebox(0,0){\strut{}5}}%
      \put(3997,400){\makebox(0,0){\strut{}}}%
      \put(4116,400){\makebox(0,0){\strut{}}}%
      \put(4219,400){\makebox(0,0){\strut{}}}%
      \put(4310,400){\makebox(0,0){\strut{}}}%
      \put(4391,400){\makebox(0,0){\strut{}10}}%
      \put(4511,600){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1235){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1870){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,2505){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3140){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3775){\makebox(0,0)[l]{\strut{}}}%
      \put(4391,3934){\makebox(0,0)[r]{\strut{}Exp B}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4462,100){\makebox(0,0){\strut{}\phantom{$\pt$ [\GeVc]}}}%
      \csname LTb\endcsname%
      \put(3071,3612){\makebox(0,0)[l]{\strut{}pp, single}}%
      \csname LTb\endcsname%
      \put(3071,3412){\makebox(0,0)[l]{\strut{}pp, multiple}}%
      \csname LTb\endcsname%
      \put(3071,3212){\makebox(0,0)[l]{\strut{}PbPb, single}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fake_pt_b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fake_pt_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(600,1235){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(600,1870){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(600,2505){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(600,3140){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(600,3775){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(720,400){\makebox(0,0){\strut{}$0$}}%
      \put(1099,400){\makebox(0,0){\strut{}$0.2$}}%
      \put(1477,400){\makebox(0,0){\strut{}$0.4$}}%
      \put(1856,400){\makebox(0,0){\strut{}$0.6$}}%
      \put(2234,400){\makebox(0,0){\strut{}$0.8$}}%
      \put(2613,400){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(140,2187){\rotatebox{-270}{\makebox(0,0){\strut{}fake track rate}}}%
      \put(2626,100){\makebox(0,0){\strut{}$\pt$ [\GeVc]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3148,400){\makebox(0,0){\strut{}2}}%
      \put(3461,400){\makebox(0,0){\strut{}3}}%
      \put(3683,400){\makebox(0,0){\strut{}4}}%
      \put(3856,400){\makebox(0,0){\strut{}5}}%
      \put(3997,400){\makebox(0,0){\strut{}}}%
      \put(4116,400){\makebox(0,0){\strut{}}}%
      \put(4219,400){\makebox(0,0){\strut{}}}%
      \put(4310,400){\makebox(0,0){\strut{}}}%
      \put(4391,400){\makebox(0,0){\strut{}10}}%
      \put(4511,600){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1235){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,1870){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,2505){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3140){\makebox(0,0)[l]{\strut{}}}%
      \put(4511,3775){\makebox(0,0)[l]{\strut{}}}%
      \put(4391,3934){\makebox(0,0)[r]{\strut{}Exp C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4462,100){\makebox(0,0){\strut{}\phantom{$\pt$ [\GeVc]}}}%
      \csname LTb\endcsname%
      \put(3071,3612){\makebox(0,0)[l]{\strut{}pp, single}}%
      \csname LTb\endcsname%
      \put(3071,3412){\makebox(0,0)[l]{\strut{}pp, multiple}}%
      \csname LTb\endcsname%
      \put(3071,3212){\makebox(0,0)[l]{\strut{}PbPb, single}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fake_pt_c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> family.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4750.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,1887){\makebox(0,0){\strut{}-40}}%
      \put(1017,1774){\makebox(0,0){\strut{}-30}}%
      \put(1332,1662){\makebox(0,0){\strut{}-20}}%
      \put(1648,1550){\makebox(0,0){\strut{}-10}}%
      \put(1963,1437){\makebox(0,0){\strut{} 0}}%
      \put(2278,1325){\makebox(0,0){\strut{} 10}}%
      \put(2636,1293){\makebox(0,0){\strut{}-30}}%
      \put(3008,1481){\makebox(0,0){\strut{}-20}}%
      \put(3380,1670){\makebox(0,0){\strut{}-10}}%
      \put(3752,1858){\makebox(0,0){\strut{} 0}}%
      \put(4124,2046){\makebox(0,0){\strut{} 10}}%
      \put(415,1384){\makebox(0,0)[r]{\strut{}-10}}%
      \put(415,2064){\makebox(0,0)[r]{\strut{} 0}}%
      \put(415,2743){\makebox(0,0)[r]{\strut{} 10}}%
      \put(149,2192){\rotatebox{90}{\makebox(0,0){\strut{}$y$ [cm]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1120,1497){\makebox(0,0){\strut{}$x$ [cm]}}%
      \put(3871,1599){\makebox(0,0){\strut{}$z$ [cm]}}%
      \put(149,2192){\rotatebox{90}{\makebox(0,0){\strut{}$y$ [cm]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{family}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> perf_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,1044){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(480,1590){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(480,2136){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(480,2683){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(480,3229){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(480,3775){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(600,844){\makebox(0,0){\strut{}}}%
      \put(1107,844){\makebox(0,0){\strut{}}}%
      \put(1615,844){\makebox(0,0){\strut{}}}%
      \put(2122,844){\makebox(0,0){\strut{}}}%
      \put(2629,844){\makebox(0,0){\strut{}}}%
      \put(3136,844){\makebox(0,0){\strut{}}}%
      \put(3644,844){\makebox(0,0){\strut{}}}%
      \put(4151,844){\makebox(0,0){\strut{}}}%
      \put(4271,1044){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4271,1347){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(4271,1651){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(4271,1954){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(4271,2258){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(4271,2561){\makebox(0,0)[l]{\strut{}$25$}}%
      \put(4271,2865){\makebox(0,0)[l]{\strut{}$30$}}%
      \put(4271,3168){\makebox(0,0)[l]{\strut{}$35$}}%
      \put(4271,3472){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(4271,3775){\makebox(0,0)[l]{\strut{}$45$}}%
      \put(600,3912){\makebox(0,0)[l]{\strut{}pp, multiple}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,2409){\rotatebox{-270}{\makebox(0,0){\strut{}efficiency}}}%
      \put(4610,2409){\rotatebox{-270}{\makebox(0,0){\strut{}running time [s]}}}%
      \csname LTb\endcsname%
      \put(1201,2856){\makebox(0,0)[l]{\strut{}efficiency}}%
      \csname LTb\endcsname%
      \put(1201,2656){\makebox(0,0)[l]{\strut{}running time}}%
      \csname LTb\endcsname%
      \put(1201,2456){\makebox(0,0)[l]{\strut{}fake track rate}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(570,400){\makebox(0,0)[r]{\strut{}0.0\%}}%
      \put(570,722){\makebox(0,0)[r]{\strut{}0.5\%}}%
      \put(600,200){\makebox(0,0){\strut{}$0$}}%
      \put(1107,200){\makebox(0,0){\strut{}$10$}}%
      \put(1615,200){\makebox(0,0){\strut{}$20$}}%
      \put(2122,200){\makebox(0,0){\strut{}$30$}}%
      \put(2629,200){\makebox(0,0){\strut{}$40$}}%
      \put(3136,200){\makebox(0,0){\strut{}$50$}}%
      \put(3644,200){\makebox(0,0){\strut{}$60$}}%
      \put(4151,200){\makebox(0,0){\strut{}$70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(80,722){\rotatebox{-270}{\makebox(0,0){\strut{}fake track rate}}}%
      \put(2375,-100){\makebox(0,0){\strut{}number of collisions}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perf_mu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pp_multip_c_event_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1130,869){\makebox(0,0){\strut{}$-40$}}%
      \put(1477,732){\makebox(0,0){\strut{}$-20$}}%
      \put(1825,596){\makebox(0,0){\strut{}$0$}}%
      \put(2172,460){\makebox(0,0){\strut{}$20$}}%
      \put(2520,323){\makebox(0,0){\strut{}$40$}}%
      \put(2927,297){\makebox(0,0){\strut{}$-80$}}%
      \put(3099,393){\makebox(0,0){\strut{}$-60$}}%
      \put(3270,488){\makebox(0,0){\strut{}$-40$}}%
      \put(3442,584){\makebox(0,0){\strut{}$-20$}}%
      \put(3613,680){\makebox(0,0){\strut{}$0$}}%
      \put(3785,775){\makebox(0,0){\strut{}$20$}}%
      \put(3956,871){\makebox(0,0){\strut{}$40$}}%
      \put(4128,966){\makebox(0,0){\strut{}$60$}}%
      \put(4299,1062){\makebox(0,0){\strut{}$80$}}%
      \put(921,1242){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(921,1682){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(921,2123){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(921,2563){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(921,3004){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(447,2123){\rotatebox{90}{\makebox(0,0){\strut{}$y$ [cm]}}}%
      \put(950,3340){\makebox(0,0)[l]{\strut{}Exp C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1551,477){\makebox(0,0){\strut{}$x$ [cm]}}%
      \put(3947,575){\makebox(0,0){\strut{}$z$ [cm]}}%
      \put(447,2123){\rotatebox{90}{\makebox(0,0){\strut{}$y$ [cm]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pp_multip_c_event_full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pp_single_b_event_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1130,869){\makebox(0,0){\strut{}$-40$}}%
      \put(1477,732){\makebox(0,0){\strut{}$-20$}}%
      \put(1825,596){\makebox(0,0){\strut{}$0$}}%
      \put(2172,460){\makebox(0,0){\strut{}$20$}}%
      \put(2520,323){\makebox(0,0){\strut{}$40$}}%
      \put(2927,297){\makebox(0,0){\strut{}$-80$}}%
      \put(3099,393){\makebox(0,0){\strut{}$-60$}}%
      \put(3270,488){\makebox(0,0){\strut{}$-40$}}%
      \put(3442,584){\makebox(0,0){\strut{}$-20$}}%
      \put(3613,680){\makebox(0,0){\strut{}$0$}}%
      \put(3785,775){\makebox(0,0){\strut{}$20$}}%
      \put(3956,871){\makebox(0,0){\strut{}$40$}}%
      \put(4128,966){\makebox(0,0){\strut{}$60$}}%
      \put(4299,1062){\makebox(0,0){\strut{}$80$}}%
      \put(921,1242){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(921,1682){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(921,2123){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(921,2563){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(921,3004){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(447,2123){\rotatebox{90}{\makebox(0,0){\strut{}$y$ [cm]}}}%
      \put(950,3340){\makebox(0,0)[l]{\strut{}Exp B}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1551,477){\makebox(0,0){\strut{}$x$ [cm]}}%
      \put(3947,575){\makebox(0,0){\strut{}$z$ [cm]}}%
      \put(447,2123){\rotatebox{90}{\makebox(0,0){\strut{}$y$ [cm]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pp_single_b_event_full}}%
    \gplfronttext
  \end{picture}%
\endgroup

